Information Velocity of Cascaded Gaussian Channels with Feedback

We consider a line network of nodes, connected by additive white Gaussian noise channels, equipped with local feedback. We study the velocity at which information spreads over this network. For transmission of a data packet, we give an explicit positive lower bound on the velocity, for any packet size. Furthermore, we consider streaming, that is, transmission of data packets generated at a given average arrival rate. We show that a positive velocity exists as long as the arrival rate is below the individual Gaussian channel capacity, and provide an explicit lower bound. Our analysis involves applying pulse-amplitude modulation to the data (successively in the streaming case), and using linear mean-squared error estimation at the network nodes. Due to the analog linear nature of the scheme, the results extend to any additive noise. For general noise, we derive exponential error-probability bounds. Moreover, for (sub-)Gaussian noise we show a doubly-exponential behavior, which reduces to the celebrated Schalkwijk-Kailath scheme when considering a single node. Viewing the constellation as an "analog source", we also provide bounds on the exponential decay of the mean-squared error of source transmission over the network.

==> figs/relays_option2.tikz <==
\begin{tikzpicture}[auto, arrow/.style={very thick, ->, >=stealth'},start chain=going right,>=latex,node distance=25mm,>=latex']
    % \node[coordinate] (input) {};
    \node[block] (input) {\begin{tabular}{c} Causal \\ source \end{tabular}};
    \node[block, right of = input, node distance = 45mm] (enc) {\begin{tabular}{c} Transmitter \\ (Node 0) \end{tabular}};
    \node[sum, right = 15mm of enc] (link1) {\bf \Large +};
    \node[block, right = 15mm of link1] (node2) {Node 1};
    \node[sum, right = 15mm of node2] (link2) {\bf \Large +};
    \node[mwe, right = 15mm of link2] (etc) {$\bullet\bullet\bullet$};
    \node[block, right = 15mm of etc] (dec) {\begin{tabular}{c} Node $r$ \end{tabular}};
    % \node[coordinate, right = 20mm of dec] (output) {};
    \node[mwe, right = 15mm of dec] (etc2) {$\bullet\bullet\bullet$};
    \node[mwe, below of = etc, node distance = 16.3mm] (FBr) {$\bullet\bullet\bullet$};
    
    % \node[coordinate, above of = input] (above_input) {};
    % \node[coordinate, above of = output] (above_output) {};
    % \node[coordinate, above of = dec] (above_dec) {};
    \node[coordinate, above right = 20mm and 20mm of dec] (above_output) {};
    \node[coordinate, above right = 20mm and 20mm of node2] (above_node2) {};
    
    % Noises
    \node [above of=link1, node distance = 15mm] (noise1) {$\Z{0}{t}$};
    \node [above of=link2, node distance = 15mm] (noise2) {$\Z{1}{t}$};

    % Input: Source process
    \draw[BitPipe] (input) --
    % node [tap, pos=.2, scale=0.6, minimum width= .32cm, above] {}  node [pos=0.2, below] {\footnotesize{ $2T$}} node[pos=.2, above, minimum height = 20mm] {\footnotesize $\packet{2}$}  
    % node [tap, pos=.5, scale = 0.6, minimum width = 0.32cm, above] {} node [pos=0.5, below] {\footnotesize{ $T$}} node[pos=.5, above, minimum height = 20mm] {\footnotesize $\packet{1}$}
    % node [tap, pos=.8, scale=0.6, minimum width = .32cm, above] {} node [pos=0.8, below] {\footnotesize{ $0$}} node[pos=.8, above, minimum height = 20mm] {\footnotesize $\packet{0}$}
    % node[pos=.95, below] {\footnotesize $t$}
    node[above, pos=0.5]{\begin{tabular}{c}
          Stream of 
       \\ packets
       \\ $\packet{\cdot}$
     \end{tabular}}
    % % node[below, pos=.7]{\begin{tabular}{l}
    %       \\ \\
    %       A single packet
    %  \end{tabular}}
    (enc);

    % Output: Recovered process
    \draw[BitPipe] (dec) |- 
    % node [below] {$X_n$}
    % node [tap, pos=.2, scale = 0.6, minimum width= .32cm, above] {}  node [pos=0.2, below] {\footnotesize{ $2T$}} node[pos=.2, above, minimum height = 20mm] {\footnotesize $\packet{2}$}  
    % node [tap, pos=.5, scale = 0.6, minimum width = 0.32cm, above] {} node [pos=0.5, below] {\footnotesize{ $T$}} node[pos=.5, above, minimum height = 20mm] {\footnotesize $\packet{1}$}
    % node [tap, pos=.8, scale=0.6, minimum width = .32cm, above] {} node [pos=0.8, below] {\footnotesize{ $0$}} node[pos=.8, above, minimum height = 20mm] {\footnotesize $\packet{0}$}
    %node[tap, pos=0.75, scale=0.4, minimum width = .485cm, above, minimum height = 12mm] {}
    %node[pos=.75, above, minimum height = 24mm] {\footnotesize $X_2$}
    node [above, pos=0.75] {\begin{tabular}{c} 
                             \\ \\ 
                                Decoded packets 
                             \\ $\hpacket{r}{\cdot}{t}$ 
                          \end{tabular}}
    % node [below, pos=0.5] {\begin{tabular}{l} 
    %                          \\ \\ 
    %                             Causally-decoded 
    %                       \end{tabular}} 
    % node [pos = .99] {$t$}
    (above_output);

    % Node 1: Recovered process
    \draw[BitPipe] (node2) |- 
    % node [below] {$X_n$}
    % node [tap, pos=.2, scale = 0.6, minimum width= .32cm, above] {}  node [pos=0.2, below] {\footnotesize{ $2T$}} node[pos=.2, above, minimum height = 20mm] {\footnotesize $\packet{2}$}  
    % node [tap, pos=.5, scale = 0.6, minimum width = 0.32cm, above] {} node [pos=0.5, below] {\footnotesize{ $T$}} node[pos=.5, above, minimum height = 20mm] {\footnotesize $\packet{1}$}
    % node [tap, pos=.8, scale=0.6, minimum width = .32cm, above] {} node [pos=0.8, below] {\footnotesize{ $0$}} node[pos=.8, above, minimum height = 20mm] {\footnotesize $\packet{0}$}
    %node[tap, pos=0.75, scale=0.4, minimum width = .485cm, above, minimum height = 12mm] {}
    %node[pos=.75, above, minimum height = 24mm] {\footnotesize $X_2$}
    node [above, pos=0.75] {\begin{tabular}{c} 
                             \\ \\ 
                                Decoded packets 
                             \\ $\hpacket{1}{\cdot}{t}$ 
                          \end{tabular}}
    % node [below, pos=0.5] {\begin{tabular}{l} 
    %                          \\ \\ 
    %                             Causally-decoded 
    %                       \end{tabular}} 
    % node [pos = .99] {$t$}
    (above_node2);

    % Arrows between node and its link
    \draw[arrow] (enc) -- node {$\X{0}{t}$} (link1);
    \draw[arrow] (link1) -- node (y1) {$\Y{0}{t}$} (node2);
    \draw[arrow] (node2) -- node {$\X{1}{t}$} (link2);
    \draw[arrow] (link2) -- node (y2) {$\Y{1}{t}$} (etc);
    \draw[arrow] (etc) -- node (yR) {$\Y{r-1}{t}$} (dec);
    \draw[arrow] (dec) -- node (yRp1) {$\X{r}{t}$} (etc2);

    % Channel noise arrows
    \draw[arrow] (noise1) -- (link1);
    \draw[arrow] (noise2) -- (link2);

    % Feedback arrows
    \draw[arrow] (y1) to++(0,-20mm)-| node [below,pos=.25] {} (enc);
    \draw[arrow] (y2) to++(0,-20mm)-| node [below,pos=.25] {} (node2);
    \draw[very thick] (yR) |- (FBr);
\end{tikzpicture}

